Wavefunction optimization at the complete basis set limit with Multiwavelets and DMRG

The density matrix renormalization group (DMRG) is a powerful numerical technique to solve strongly correlated quantum systems: it deals well with systems which are not dominated by a single configuration (unlike Coupled Cluster) and it converges rapidly to the Full Configuration Interaction (FCI) limit (unlike truncated Configuration Interaction (CI) expansions). In this work, we develop an algorithm integrating DMRG within the multiwavelet-based multiresolution analysis (MRA). Unlike fixed basis sets, multiwavelets offer an adaptive and hierarchical representation of functions, approaching the complete basis set limit to a specified precision. As a result, this combined technique leverages the multireference capability of DMRG and the complete basis set limit of MRA and multiwavelets. More specifically, we adopt a pre-existing Lagrangian optimization algorithm for orbitals represented in the MRA domain and improve its computational efficiency by replacing the original CI calculations with DMRG. Additionally, we substitute the reduced density matrices computation with the direct extraction of energy gradients from the DMRG tensors. We apply our method to small systems such H2, He, HeH2, BeH2 and N2. The results demonstrate that our approach reduces the final energy while keeping the number of orbitals low compared to FCI calculations on an atomic orbital basis set.

==> figures/BeH2_molecule.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
    % Define colors
    \definecolor{beryllium}{RGB}{192,192,192} % Metallic gray for Be
    \definecolor{hydrogen}{RGB}{173,216,230} % Light blue for H

    % Draw bonds
    \draw[thick] (-2.7,0) -- (0,0);
    \draw[thick] (0,0) -- (2.7,0);
    
    % Draw hydrogen atoms as 3D spheres
    \shade[ball color=hydrogen] (-2.7,0) circle (0.5);
    \node at (-2.7,0) {\textbf{H}};
    %\node[circle, draw, fill=hydrogen, minimum size=1cm]  at (-2.7,0) {\textbf{H}};
    
    % Draw beryllium atom as 3D sphere
    \shade[ball color=beryllium] (0,0) circle (0.7);
    \node at (0,0) {\textbf{Be}};
    %\node[circle, draw, fill=beryllium, minimum size=1.4cm]  at (0,0) {\textbf{Be}};
    
    % Draw hydrogen atoms as 3D spheres
    \shade[ball color=hydrogen] (2.7,0) circle (0.5);
    \node at (2.7,0) {\textbf{H}};
    %\node[circle, draw, fill=hydrogen, minimum size=1cm]  at (2.7,0) {\textbf{H}};
    

    % Annotate bond length
    %\draw[<->] (-2,-0.8) -- (0,-0.8) node[midway, below] {2.5065 a.u.};
    \draw[<->] (0,-0.9) -- (2.7,-0.9) node[midway, below] {2.5065 a.u.};

\end{tikzpicture}


==> figures/H2_molecule.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
    % Define colors for the spheres
    \definecolor{hydrogen}{RGB}{173,216,230} % Light blue

     % Draw bond
    \draw[thick] (0,0) -- (1.5,0);
    
    % Draw hydrogen atoms as 3D spheres
    \shade[ball color=hydrogen] (0,0) circle (0.5);
    \node at (0,0) {\textbf{H}};
    %\node[circle, draw, fill=hydrogen, minimum size=1cm]  at (0,0) {\textbf{H}};
    
    \shade[ball color=hydrogen] (1.5,0) circle (0.5);
    \node at (1.5,0) {\textbf{H}};
    %\node[circle, draw, fill=hydrogen, minimum size=1cm]  at (1.5,0) {\textbf{H}};
   

    % Annotate bond length
    \draw[<->] (0,-0.8) -- (1.5,-0.8) node[midway, below] {1.4 a.u.};
\end{tikzpicture}


==> figures/HeH2_molecule.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
    % Define colors
    \definecolor{helium}{RGB}{255,200,100} % Light orange for He
    \definecolor{hydrogen}{RGB}{173,216,230} % Light blue for hydrogen

    % Positions of atoms
    \coordinate (H1) at (-1.3,-0.2);
    \coordinate (He) at (0,1);
    \coordinate (H2) at (1.3,-0.2);

    % Draw bonds
    \draw[thick] (H1) -- (He);
    \draw[thick] (H2) -- (He);
    
    % Draw hydrogen atoms as 3D spheres
    \shade[ball color=hydrogen] (H1) circle (0.5);
    \node at (H1) {\textbf{H}};
    %\node[circle, draw, fill=hydrogen, minimum size=1cm]  at (H1) {\textbf{H}};
    
    % Draw Helium atom as 3D sphere
    \shade[ball color=helium] (He) circle (0.6);
    \node at (He) {\textbf{He}};
    %\node[circle, draw, fill=helium, minimum size=1.2cm]  at (He) {\textbf{He}};
    
    % Draw hydrogen atoms as 3D spheres
    \shade[ball color=hydrogen] (H2) circle (0.5);
    \node at (H2) {\textbf{H}};
    %\node[circle, draw, fill=hydrogen, minimum size=1cm]  at (H2) {\textbf{H}};
    

    % Annotate bond lengths
    \draw[<->] (-1.8, 0.5) -- (-0.5,1.7) node[midway, sloped, above] {1.81 a.u.};

    % Indicate bond angle
    \draw[] ($ (H1)!0.5!(He) $) arc[start angle=229, end angle=311, radius=1cm];
    \node at (0,-0.2) {104.5°};
\end{tikzpicture}



==> figures/He_molecule.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
    % Define colors for the spheres
    \definecolor{helium}{RGB}{255,200,100} % Light orange for He

    % Draw hydrogen atoms as 3D spheres
    \shade[ball color=helium] (0,0) circle (0.6);
    \node at (0,0) {\textbf{He}};
    %\node[circle, draw, fill=helium, minimum size=1.2cm]  at (0,0) {\textbf{He}};
    
\end{tikzpicture}


==> figures/N2_molecule.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
    % Define colors for the spheres
    \definecolor{nitrogen}{RGB}{30,144,255} % Deep blue for nitrogen

    % Draw triple bond
    \draw[thick] (0.4,0.2) -- (2,0.2);
    \draw[thick] (0.4,0) -- (2,0);
    \draw[thick] (0.4,-0.2) -- (2,-0.2);
    
    % Draw nitrogen atoms as 3D spheres
    \shade[ball color=nitrogen] (0,0) circle (0.8);
    \node at (0,0) {\textbf{N}};
    %\node[circle, draw, fill=nitrogen, minimum size=1.6cm]  at (0,0) {\textbf{N}};
    
    \shade[ball color=nitrogen] (2.2,0) circle (0.8);
    \node at (2.2,0) {\textbf{N}};
    %\node[circle, draw, fill=nitrogen, minimum size=1.6cm]  at (2.2,0) {\textbf{N}};
    
    % Annotate bond length
    \draw[<->] (0,-1) -- (2.2,-1) node[midway, below] {2.074 a.u.};
\end{tikzpicture}


==> figures/gradient_dmrg_appendix.tex <==
\begin{tikzpicture}[scale=1.5]
    % define styles
    \tikzstyle{tensor} = [circle, draw, fill=blue!20, minimum size=20pt]
    \tikzstyle{operator} = [rectangle, draw, fill=red!20, minimum size=25pt, rounded corners=0pt]
    \tikzstyle{dotted_operator} = [rectangle, draw=black, thick, minimum size=25pt, dotted, rounded corners=0pt]

    % MPS tensors
    \node[] (A0) at (-0.8,0) {$\cdots$};
    \node[tensor] (A1) at (0,0) {};
    \node[tensor] (A2) at (1,0) {};
    \node[tensor] (A3) at (2,0) {};
    \node[tensor] (A4) at (3,0) {};
    \node[tensor] (A5) at (4,0) {};
    \node[] (A6) at (4.8,0) {$\cdots$};

    \node[] (A0') at (-0.8,2) {$\cdots$};
    \node[tensor] (A1') at (0,2) {};
    \node[tensor] (A2') at (1,2) {};
    \node[tensor] (A3') at (2,2) {};
    \node[tensor] (A4') at (3,2) {};
    \node[tensor] (A5') at (4,2) {};
    \node[] (A6') at (4.8,2) {$\cdots$};
    
    % MPO operators
    \node[] (W0) at (-0.7,1) {};
    \node[operator] (W1) at (0,1) {\scriptsize $A^{(\ell-2)}$};
    \node[operator] (W2) at (1,1) {\scriptsize $A^{(\ell-1)}$};
    \node[dotted_operator] (W3) at (2,1) {};
    \node[operator] (W4) at (3,1) {\scriptsize $A^{(\ell+1)}$};
    \node[operator] (W5) at (4,1) {\scriptsize $A^{(\ell+2)}$};
    \node[] (W6) at (4.7,1) {};

    % connecting lines
    \draw[thick] (A0) -- (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A6);
    \draw[thick] (A0') -- (A1') -- (A2') -- (A3') -- (A4') -- (A5') -- (A6');
    \draw[thick] (W0) -- (W1) -- (W2) -- (W3) -- (W4) -- (W5) -- (W6);
    \draw[thick] (A1') -- (W1) -- (A1);
    \draw[thick] (A2') -- (W2) -- (A2);
    \draw[thick] (A3') -- (W3) -- (A3);
    \draw[thick] (A4') -- (W4) -- (A4);
    \draw[thick] (A5') -- (W5) -- (A5);
    %\draw[thick] (A6') -- (W6) -- (A6);

    % environment blocks
    \draw[dotted] (-1.3, -0.5) rectangle (1.5, 2.5);
    \node at (-1, -0.3) {$B_{\text{left}}$};
    \draw[dotted] (2.5, -0.5) rectangle (5.3, 2.5);
    \node at (4.9, -0.3) {$B_{\text{right}}$};

\end{tikzpicture}


==> figures/molecular_hamiltonian_mpo_construction.tikz <==
\begin{tikzpicture}[style={inner sep=0}]
\tikzset{vertex style/.style={draw, circle, fill=black, minimum size=3}}
\tikzset{scaffold op style/.style={draw=blue, thick, circle, fill=blue!15!white, minimum size=23}}
\tikzset{term op style/.style={draw=green, thick, rectangle, rounded corners=.25cm, fill=green!15!white, minimum height=22, minimum width=43}}

% site labels
\node[gray] at (-1, 11) {\scriptsize site};
\foreach \i in {0,...,6} {
    \node[gray] at (2*\i+1, 11) {\scriptsize $\i$};
}
% identity strings connected to the left terminal
\foreach \i in {0,...,6} {
    \node[vertex style] (vidl\i) at (2*\i, 10) {};
}
\foreach \i in {0,...,5} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (vidl\i) --node[scaffold op style, label=center:\scriptsize $I$] {} (vidl\ip);
}
% identity strings connected to the right terminal
\foreach \i in {1,...,7} {
    \node[vertex style] (vidr\i) at (2*\i, 0) {};
}
\foreach \i in {1,...,6} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (vidr\i) --node[scaffold op style, label=center:\scriptsize $I$] {} (vidr\ip);
}
% a^{\dagger}_{0,\uparrow}
\node[gray] at (-0.5, 9) {\scriptsize $\hat{a}^{\dagger}_{0,\uparrow}$};
\foreach \i in {1,...,6} {
    \node[vertex style] (vad0up\i) at (2*\i, 9) {};
}
\node[scaffold op style, label=center:\scriptsize $c^{\dagger}_{\uparrow} Z_{\downarrow}$] (ead0up) at (1, 9) {};
\draw (vidl0) -- (ead0up) -- (vad0up1);
\foreach \i in {1,...,5} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (vad0up\i) --node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} Z_{\downarrow}$] {} (vad0up\ip);
}
% a_{0,\uparrow}
\node[gray] at (-0.5, 8) {\scriptsize $\hat{a}_{0,\uparrow}$};
\foreach \i in {1,...,6} {
    \node[vertex style] (va0up\i) at (2*\i, 8) {};
}
\node[scaffold op style, label=center:\scriptsize $c_{\uparrow} Z_{\downarrow}$] (ea0up) at (1, 8) {};
\begin{scope}[on background layer]
\draw (vidl0) -- (ea0up) -- (va0up1);
\end{scope}
\foreach \i in {1,...,5} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (va0up\i) --node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} Z_{\downarrow}$] {} (va0up\ip);
}
% a^{\dagger}_{1,\uparrow}
\node[gray] at (-0.5, 7) {\scriptsize $\hat{a}^{\dagger}_{1,\uparrow}$};
\foreach \i in {2,...,6} {
    \node[vertex style] (vad1up\i) at (2*\i, 7) {};
}
\node[scaffold op style, label=center:\scriptsize $c^{\dagger}_{\uparrow} Z_{\downarrow}$] (ead1up) at (3, 7) {};
\begin{scope}[on background layer]
\draw (vidl1) -- (ead1up) -- (vad1up2);
\end{scope}
\foreach \i in {2,...,5} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (vad1up\i) --node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} Z_{\downarrow}$] {} (vad1up\ip);
}
% a^{\dagger}_{0,\uparrow} a^{\dagger}_{1,\downarrow}
\node[gray] at (-0.5, 6) {\scriptsize $\hat{a}^{\dagger}_{0,\uparrow} \hat{a}^{\dagger}_{1,\downarrow}$};
\foreach \i in {2,...,3} {
    \node[vertex style] (vad0upad1up\i) at (2*\i, 6) {};
}
\node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} c^{\dagger}_{\downarrow}$] (ead1dn) at (3, 6) {};
\begin{scope}[on background layer]
\draw (vad0up1) -- (ead1dn) -- (vad0upad1up2);
\end{scope}
\foreach \i in {2,...,2} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (vad0upad1up\i) --node[scaffold op style, label=center:\scriptsize $I$] {} (vad0upad1up\ip);
}
% a^{\dagger}_{0,\uparrow} a^{\dagger}_{0,\downarrow}
\node[gray] at (-0.5, 5) {\scriptsize $\hat{a}^{\dagger}_{0,\uparrow} \hat{a}^{\dagger}_{0,\downarrow}$};
\foreach \i in {1,...,3} {
    \node[vertex style] (vad0upad0dn\i) at (2*\i, 5) {};
}
\node[scaffold op style, label=center:\scriptsize $c^{\dagger}_{\uparrow} c^{\dagger}_{\downarrow}$] (ead0upad0dn) at (1, 5) {};
\begin{scope}[on background layer]
\draw (vidl0) -- (ead0upad0dn) -- (vad0upad0dn1);
\end{scope}
\foreach \i in {1,...,2} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (vad0upad0dn\i) --node[scaffold op style, label=center:\scriptsize $I$] {} (vad0upad0dn\ip);
}
% a_{5,\uparrow} a_{5,\downarrow}
\node[gray] at (14.5, 3) {\scriptsize $\hat{a}_{5,\uparrow} \hat{a}_{5,\downarrow}$};
\foreach \i in {4,...,5} {
    \node[vertex style] (va5upa5dn\i) at (2*\i, 3) {};
}
\node[scaffold op style, label=center:\scriptsize $c_{\uparrow} c_{\downarrow}$] (ea5upa5dn) at (11, 3) {};
\begin{scope}[on background layer]
\draw (va5upa5dn5) -- (ea5upa5dn) -- (vidr6);
\end{scope}
\foreach \i in {4,...,4} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (va5upa5dn\i) --node[scaffold op style, label=center:\scriptsize $I$] {} (va5upa5dn\ip);
}
% a_{6,\uparrow}
\node[gray] at (14.5, 2) {\scriptsize $\hat{a}_{6,\uparrow}$};
\foreach \i in {1,...,6} {
    \node[vertex style] (va6up\i) at (2*\i, 2) {};
}
\node[scaffold op style, label=center:\scriptsize $c_{\uparrow} I_{\downarrow}$] (ea6up) at (13, 2) {};
\begin{scope}[on background layer]
\draw (va6up5) -- (ea6up) -- (vidr7);
\end{scope}
\foreach \i in {1,...,5} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (va6up\i) --node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} Z_{\downarrow}$] {} (va6up\ip);
}
% a_{6,\downarrow}
\node[gray] at (14.5, 1) {\scriptsize $\hat{a}_{6,\downarrow}$};
\foreach \i in {1,...,6} {
    \node[vertex style] (va6dn\i) at (2*\i, 1) {};
}
\node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} c_{\downarrow}$] (ea6dn) at (13, 1) {};
\begin{scope}[on background layer]
\draw (va6dn5) -- (ea6dn) -- (vidr7);
\end{scope}
\foreach \i in {1,...,5} {
    \pgfmathsetmacro{\ip}{\i+1}
    \draw (va6dn\i) --node[scaffold op style, label=center:\scriptsize $Z_{\uparrow} Z_{\downarrow}$] {} (va6dn\ip);
}

% Hamiltonian terms
\node[term op style, label=center:\scriptsize $h_{00} n_{\uparrow} I_{\downarrow}$] (en0up) at (1, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vidl0) to[out=-90, in=110] (en0up) to[out=-70, in=95] (vidr1);
%\draw (vidl0) -- (en0up) -- (vidr1);
\end{scope}
\node[term op style, label=center:\scriptsize $h_{01} c_{\uparrow} I_{\downarrow}$] (ead1up) at (3, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vad0up1) to[out=-85, in=105] (ead1up) to[out=-75, in=95] (vidr2);
%\draw (vad0up1) -- (ead1up) -- (vidr2);
\end{scope}
\node[term op style, label=center:\scriptsize $-\frac{g^{(2)}_{0026}}{2}  I_{\uparrow} c_{\downarrow}$] (ead2up) at (5, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vad0upad0dn2) to[out=-40, in=130] (ead2up) to[out=-50, in=130] (va6up3);
%\draw (vad0upad0dn2) -- (ead2up) -- (va6up3);
\end{scope}
\node[term op style, label=center:\scriptsize $h_{46} c_{\uparrow} I_{\downarrow}$] (ead4up) at (9, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vidl4) to[out=-95, in=125] (ead4up) to[out=-55, in=95] (va6up5);
%\draw (vidl4) -- (ead4up) -- (va6up5);
\end{scope}
\node[term op style, label=center:\scriptsize $h_{56} I_{\uparrow} c_{\downarrow}$] (ead5dn) at (11, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vidl5) to[out=-95, in=120] (ead5dn) to[out=-60, in=90] (va6dn6);
%\draw (vidl5) -- (ead5dn) -- (va6dn6);
\end{scope}
\node[term op style, label=center:\scriptsize $h_{66} I_{\uparrow} n_{\downarrow}$] (en6dn) at (13, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vidl6) to[out=-95, in=125] (en6dn) to[out=-55, in=90] (vidr7);
%\draw (vidl6) -- (en6dn) -- (vidr7);
\end{scope}
\node[term op style, label=center:\scriptsize $\frac{g^{(1)}_{0155}}{2}  I$] (eid3) at (7, 5) {};
\begin{scope}[on background layer]
\draw[gray] (vad0upad1up3) to[out=-30, in=125] (eid3) to[out=-55, in=100] (va5upa5dn4);
%\draw (vad0upad1up3) -- (eid3) -- (va5upa5dn4);
\end{scope}
\node[term op style, label=center:\scriptsize $\frac{g^{(1)}_{0136}}{2}  c_{\uparrow} Z_{\downarrow}$] (ea3up) at (7, 4) {};
\begin{scope}[on background layer]
\draw[gray] (vad0upad1up3) to[out=-75, in=125] (ea3up) to[out=-55, in=95] (va6dn4);
%\draw (vad0upad1up3) -- (ea3up) -- (va6dn4);
\end{scope}
\node[term op style, label=center:\scriptsize $\frac{g^{(1)}_{0036}}{2}  c_{\uparrow} Z_{\downarrow}$] (ea3up) at (7, 3) {};
\begin{scope}[on background layer]
\draw[gray] (vad0upad0dn3) to[out=-80, in=125] (ea3up) to[out=-55, in=110] (va6dn4);
%\draw (vad0upad0dn3) -- (ea3up) -- (va6dn4);
\end{scope}

\end{tikzpicture}


==> figures/mps_tensor.tikz <==
\begin{tikzpicture}[style={inner sep=0}, >=stealth, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\node[draw,circle,thick,minimum size=28] (a) at (0, 0) {$A$};
\node at (-0.3, 0) {\color{blue}\scriptsize $0$};
\node at ( 0, 0.3) {\color{blue}\scriptsize $1$};
\node at ( 0.3, 0) {\color{blue}\scriptsize $2$};
\draw[postaction={decorate}] (a) --node[above=1mm] {\footnotesize $i$} (-1, 0);
\draw[postaction={decorate}] (a) --node[right=1mm] {\footnotesize $j$} ( 0, 1);
\draw[postaction={decorate}] ( 1, 0) --node[above=1mm] {\footnotesize $k$} (a);
\end{tikzpicture}

